Shear and breathing modes of layered materials

Layered materials (LMs), such as graphite, hexagonal boron nitride, and transition-metal dichalcogenides, are at the centre of an ever increasing research effort, due to their scientific and technological relevance. Raman and infrared spectroscopies are accurate, non-destructive, approaches to determine a wide range of properties, including the number of layers and the strength of the interlayer interactions. Here, we present a general approach to predict the complete spectroscopic fan diagrams, i.e., the relations between frequencies and number of layers, $N$, for the optically-active shear and layer-breathing modes of any multilayer comprising $N \geq 2$ identical layers. In order to achieve this, we combine a description of the normal modes in terms of a one-dimensional mechanical model, with symmetry arguments that describe the evolution of the point group as a function of $N$. Group theory is then used to identify which modes are Raman and/or infrared active, and to provide diagrams of the optically-active modes for any stack composed of identical layers. We implement the method and algorithms in an open-source tool directly available on the Materials Cloud portal, to assist any researcher in the prediction and interpretation of such diagrams. Our work will underpin all future efforts on Raman and Infrared characterization of known, and yet not investigated, LMs.

==> (inline-0) <==
\begin{matrix} u_1\\u_2\\u_3\\u_4\end{matrix}\right) &=
    \left(\begin{matrix} u_1\\u_2\\u_3\\u_4\end{matrix}\right), &
    \hat O_{2}\left(\begin{matrix} u_1\\u_2\\u_3\\u_4\end{matrix}\right) &=
    \left(\begin{matrix} u_4\\u_3\\u_2\\u_1\end{matrix}\right), \notag \\
    \hat O_{\bar 1}\left(\begin{matrix} u_1\\u_2\\u_3\\u_4\end{matrix}\right) &=
    -\left(\begin{matrix} u_4\\u_3\\u_2\\u_1\end{matrix}\right), &
    \hat O_{m}\left(\begin{matrix} u_1\\u_2\\u_3\\u_4\end{matrix}\right) &=
    -\left(\begin{matrix} u_1\\u_2\\u_3\\u_4\end{matrix}
\begin{longtable}{ l l c c c c c c c c}
\caption{
  Possible ML point groups $G_N$ that can be obtained knowing the space group and Hall number of the corresponding B-LM.
  Results for all settings compatible with a layered structure (e.g., discarding cubic space groups) and for different $n_{c}$ in the B-LM conventional cell, for systems of Category I.
  See Appendices~\ref{app:grouping-catI}, \ref{app:grouping-catIII} to apply the results of this table to Categories II, III.
  For each space group all inequivalent settings are considered and labeled by their Hall number.
  The bulk ($G_b$) and layer-invariant ($G_I$) point groups are also provided.
  $\diagup$ and $\times$ indicate that a LM with given Hall setting and $n_c$ cannot exist with our assumptions of being a MDO polytype (see Appendices~\ref{app:compatibility}, \ref{app:grouping-catI} for more details).
  Rhombohedral structures are only considered in their hexagonal setting.
  \label{tab:PGevolution}}\\
\toprule
Hall & Bulk space group & $G_b$ & $G_I$  & \multicolumn{6}{c}{Multilayer point group $G_N$} \\
number &  & &  & \multicolumn{6}{c}{$n_c$} \\
    & & & & 1 & 2 & 3 & 4 & 5 & 6 \\
\midrule
\endfirsthead
\multicolumn{10}{l}{\ldots continues from previous page.}\\
\toprule
Hall & Bulk space group & $G_b$ & $G_I$  & \multicolumn{6}{c}{Multilayer point group $G_N$} \\
number &  & &  & \multicolumn{6}{c}{$n_c$} \\
    & & & & 1 & 2 & 3 & 4 & 5 & 6 \\
\midrule
\endhead
\multicolumn{10}{r}{Continues in the next page\dots}\\
\endfoot
\bottomrule
\endlastfoot
&\multicolumn{9}{l}{Triclinic}\\
\midrule
1 & 1 (P$1$) & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
2 & 2 (P$\bar1$) & $\bar1$ & $1$ & $\bar1$ & $1$ or $\bar1$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\midrule
&\multicolumn{9}{l}{Monoclinic}\\
\midrule
3 & 3 (P$121$) & $2$ & $1$ & $2$ & $1$ or $2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
4 & 3 (P$112$) & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}5 (P$211$) $\rightarrow$ 3}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
6 & 4 (P$12_11$) & $2$ & $1$ & $2$ & $1$ or $2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
7 & 4 (P$112_1$) & $2$ & $1$ & $\diagup$ & $1$ & $\diagup$ & $1$ & $\diagup$ & $1$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}8 (P$2_111$) $\rightarrow$ 6}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
9 & 5 (C$121$) & $2$ & $1$ & $2$ & $1$ or $2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
11 & 5 (I$121$) & $2$ & $1$ & $\diagup$ & $2$ & $\diagup$ & $1$ or $2$ & $\diagup$ & $\times$ \\
12 & 5 (A$112$) & $2$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}10 (A$121$) $\rightarrow$ 11, 13 (B$112$) $\rightarrow$ 12, 14 (I$112$) $\rightarrow$ 12,}\\
& & \multicolumn{8}{l}{\color{gray}15 (B$211$) $\rightarrow$ 11, 16 (C$211$) $\rightarrow$ 9, 17 (I$211$) $\rightarrow$ 11}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
18 & 6 (P$1$m$1$) & m & m & m & m & m & m & m & m \\
19 & 6 (P$11$m) & m & $1$ & m & $1$ or m & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}20 (Pm$11$) $\rightarrow$ 18}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
21 & 7 (P$1$c$1$) & m & $1$ & $\diagup$ & $1$ & $\diagup$ & $1$ & $\diagup$ & $1$ \\
23 & 7 (P$1$a$1$) & m & m & m & m & m & m & m & m \\
24 & 7 (P$11$a) & m & $1$ & m & $1$ or m & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}22 (P$1$n$1$) $\rightarrow$ 21, 25 (P$11$n) $\rightarrow$ 24, 26 (P$11$b) $\rightarrow$ 24,}\\
& & \multicolumn{8}{l}{\color{gray}27 (Pb$11$) $\rightarrow$ 23, 28 (Pn$11$) $\rightarrow$ 21, 29 (Pc$11$) $\rightarrow$ 21}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
30 & 8 (C$1$m$1$) & m & m & m & m & m & m & m & m \\
32 & 8 (I$1$m$1$) & m & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
33 & 8 (A$11$m) & m & $1$ & $\diagup$ & m & $\diagup$ & $1$ or m & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}31 (A$1$m$1$) $\rightarrow$ 32, 34 (B$11$m) $\rightarrow$ 33, 35 (I$11$m) $\rightarrow$ 33,}\\
& & \multicolumn{8}{l}{\color{gray}36 (Bm$11$) $\rightarrow$ 32, 37 (Cm$11$) $\rightarrow$ 30, 38 (Im$11$) $\rightarrow$ 32}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
39 & 9 (C$1$c$1$) & m & $1$ & $\diagup$ & $1$ & $\diagup$ & $1$ & $\diagup$ & $1$ \\
41 & 9 (I$1$a$1$) & m & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
45 & 9 (A$11$a) & m & $1$ & $\diagup$ & m & $\diagup$ & $1$ or m & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}40 (A$1$n$1$) $\rightarrow$ 41, 42 (A$1$a$1$) $\rightarrow$ 41, 43 (C$1$n$1$) $\rightarrow$ 39,}\\
& & \multicolumn{8}{l}{\color{gray}44 (I$1$c$1$) $\rightarrow$ 41, 46 (B$11$n) $\rightarrow$ 45, 47 (I$11$b) $\rightarrow$ 45,}\\
& & \multicolumn{8}{l}{\color{gray}48 (B$11$b) $\rightarrow$ 45, 49 (A$11$n) $\rightarrow$ 45, 50 (I$11$a) $\rightarrow$ 45,}\\
& & \multicolumn{8}{l}{\color{gray}51 (Bb$11$) $\rightarrow$ 41, 52 (Cn$11$) $\rightarrow$ 39, 53 (Ic$11$) $\rightarrow$ 41,}\\
& & \multicolumn{8}{l}{\color{gray}54 (Cc$11$) $\rightarrow$ 39, 55 (Bn$11$) $\rightarrow$ 41, 56 (Ib$11$) $\rightarrow$ 41}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
57 & 10 (P$12/$m$1$) & $2/$m & m & $2/$m & $2/$m or m & $\times$ & $\times$ & $\times$ & $\times$ \\
58 & 10 (P$112/$m) & $2/$m & $2$ & $2/$m & $2$ or $2/$m & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}59 (P$2/$m$11$) $\rightarrow$ 57}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
60 & 11 (P$12_1/$m$1$) & $2/$m & m & $2/$m & $2/$m or m & $\times$ & $\times$ & $\times$ & $\times$ \\
61 & 11 (P$112_1/$m) & $2/$m & $1$ & $\diagup$ & $\bar1$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}62 (P$2_1/$m$11$) $\rightarrow$ 60}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
63 & 12 (C$12/$m$1$) & $2/$m & m & $2/$m & $2/$m or m & $\times$ & $\times$ & $\times$ & $\times$ \\
65 & 12 (I$12/$m$1$) & $2/$m & m & $\diagup$ & $2/$m & $\diagup$ & $2/$m or m & $\diagup$ & $\times$ \\
66 & 12 (A$112/$m) & $2/$m & $2$ & $\diagup$ & $2/$m & $\diagup$ & $2$ or $2/$m & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}64 (A$12/$m$1$) $\rightarrow$ 65, 67 (B$112/$m) $\rightarrow$ 66, 68 (I$112/$m) $\rightarrow$ 66,}\\
& & \multicolumn{8}{l}{\color{gray}69 (B$2/$m$11$) $\rightarrow$ 65, 70 (C$2/$m$11$) $\rightarrow$ 63, 71 (I$2/$m$11$) $\rightarrow$ 65}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
72 & 13 (P$12/$c$1$) & $2/$m & $1$ & $\diagup$ & $2$ or $\bar1$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
74 & 13 (P$12/$a$1$) & $2/$m & m & $2/$m & $2/$m or m & $\times$ & $\times$ & $\times$ & $\times$ \\
75 & 13 (P$112/$a) & $2/$m & $2$ & $2/$m & $2$ or $2/$m & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}73 (P$12/$n$1$) $\rightarrow$ 72, 76 (P$112/$n) $\rightarrow$ 75, 77 (P$112/$b) $\rightarrow$ 75,}\\
& & \multicolumn{8}{l}{\color{gray}78 (P$2/$b$11$) $\rightarrow$ 74, 79 (P$2/$n$11$) $\rightarrow$ 72, 80 (P$2/$c$11$) $\rightarrow$ 72}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
81 & 14 (P$12_1/$c$1$) & $2/$m & $1$ & $\diagup$ & $2$ or $\bar1$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
83 & 14 (P$12_1/$a$1$) & $2/$m & m & $2/$m & $2/$m or m & $\times$ & $\times$ & $\times$ & $\times$ \\
84 & 14 (P$112_1/$a) & $2/$m & $1$ & $\diagup$ & $\bar1$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}82 (P$12_1/$n$1$) $\rightarrow$ 81, 85 (P$112_1/$n) $\rightarrow$ 84, 86 (P$112_1/$b) $\rightarrow$ 84,}\\
& & \multicolumn{8}{l}{\color{gray}87 (P$2_1/$b$11$) $\rightarrow$ 83, 88 (P$2_1/$n$11$) $\rightarrow$ 81, 89 (P$2_1/$c$11$) $\rightarrow$ 81}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
90 & 15 (C$12/$c$1$) & $2/$m & $1$ & $\diagup$ & $2$ or $\bar1$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
92 & 15 (I$12/$a$1$) & $2/$m & m & $\diagup$ & $2/$m & $\diagup$ & $2/$m or m & $\diagup$ & $\times$ \\
96 & 15 (A$112/$a) & $2/$m & $2$ & $\diagup$ & $2/$m & $\diagup$ & $2$ or $2/$m & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}91 (A$12/$n$1$) $\rightarrow$ 92, 93 (A$12/$a$1$) $\rightarrow$ 92, 94 (C$12/$n$1$) $\rightarrow$ 90,}\\
& & \multicolumn{8}{l}{\color{gray}95 (I$12/$c$1$) $\rightarrow$ 92, 97 (B$112/$n) $\rightarrow$ 96, 98 (I$112/$b) $\rightarrow$ 96,}\\
& & \multicolumn{8}{l}{\color{gray}99 (B$112/$b) $\rightarrow$ 96, 100 (A$112/$n) $\rightarrow$ 96, 101 (I$112/$a) $\rightarrow$ 96,}\\
& & \multicolumn{8}{l}{\color{gray}102 (B$2/$b$11$) $\rightarrow$ 92, 103 (C$2/$n$11$) $\rightarrow$ 90, 104 (I$2/$c$11$) $\rightarrow$ 92,}\\
& & \multicolumn{8}{l}{\color{gray}105 (C$2/$c$11$) $\rightarrow$ 90, 106 (B$2/$n$11$) $\rightarrow$ 92, 107 (I$2/$b$11$) $\rightarrow$ 92}\\
\midrule
&\multicolumn{9}{l}{Orthorhombic}\\
\midrule
108 & 16 (P$222$) & $222$ & $2$ & $222$ & $2$ or $222$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
109 & 17 (P$222_1$) & $222$ & $1$ & $\diagup$ & $2$ & $\diagup$ & $1$ or $2$ & $\diagup$ & $\times$ \\
110 & 17 (P$2_122$) & $222$ & $2$ & $222$ & $2$ or $222$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}111 (P$22_12$) $\rightarrow$ 110}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
112 & 18 (P$2_12_12$) & $222$ & $2$ & $222$ & $2$ or $222$ & $\times$ & $\times$ & $\times$ & $\times$ \\
113 & 18 (P$22_12_1$) & $222$ & $1$ & $\diagup$ & $2$ & $\diagup$ & $1$ or $2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}114 (P$2_122_1$) $\rightarrow$ 113}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
115 & 19 (P$2_12_12_1$) & $222$ & $1$ & $\diagup$ & $2$ & $\diagup$ & $1$ or $2$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
116 & 20 (C$222_1$) & $222$ & $1$ & $\diagup$ & $2$ & $\diagup$ & $1$ or $2$ & $\diagup$ & $\times$ \\
117 & 20 (A$2_122$) & $222$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}118 (B$22_12$) $\rightarrow$ 117}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
119 & 21 (C$222$) & $222$ & $2$ & $222$ & $2$ or $222$ & $\times$ & $\times$ & $\times$ & $\times$ \\
120 & 21 (A$222$) & $222$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}121 (B$222$) $\rightarrow$ 120}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
122 & 22 (F$222$) & $222$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
123 & 23 (I$222$) & $222$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
124 & 24 (I$2_12_12_1$) & $222$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
125 & 25 (Pmm$2$) & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ \\
126 & 25 (P$2$mm) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}127 (Pm$2$m) $\rightarrow$ 126}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
128 & 26 (Pmc$2_1$) & mm$2$ & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
130 & 26 (P$2_1$ma) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}129 (Pcm$2_1$) $\rightarrow$ 128, 131 (P$2_1$am) $\rightarrow$ 130, 132 (Pb$2_1$m) $\rightarrow$ 130,}\\
& & \multicolumn{8}{l}{\color{gray}133 (Pm$2_1$b) $\rightarrow$ 130}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
134 & 27 (Pcc$2$) & mm$2$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ \\
135 & 27 (P$2$aa) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}136 (Pb$2$b) $\rightarrow$ 135}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
137 & 28 (Pma$2$) & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ \\
139 & 28 (P$2$mb) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
140 & 28 (P$2$cm) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}138 (Pbm$2$) $\rightarrow$ 137, 141 (Pc$2$m) $\rightarrow$ 140, 142 (Pm$2$a) $\rightarrow$ 139}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
143 & 29 (Pca$2_1$) & mm$2$ & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
145 & 29 (P$2_1$ab) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
146 & 29 (P$2_1$ca) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}144 (Pbc$2_1$) $\rightarrow$ 143, 147 (Pc$2_1$b) $\rightarrow$ 146, 148 (Pb$2_1$a) $\rightarrow$ 145}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
149 & 30 (Pnc$2$) & mm$2$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ \\
151 & 30 (P$2$na) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
152 & 30 (P$2$an) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}150 (Pcn$2$) $\rightarrow$ 149, 153 (Pb$2$n) $\rightarrow$ 152, 154 (Pn$2$b) $\rightarrow$ 151}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
155 & 31 (Pmn$2_1$) & mm$2$ & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
157 & 31 (P$2_1$mn) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
158 & 31 (P$2_1$nm) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}156 (Pnm$2_1$) $\rightarrow$ 155, 159 (Pn$2_1$m) $\rightarrow$ 158, 160 (Pm$2_1$n) $\rightarrow$ 157}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
161 & 32 (Pba$2$) & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ \\
162 & 32 (P$2$cb) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}163 (Pc$2$a) $\rightarrow$ 162}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
164 & 33 (Pna$2_1$) & mm$2$ & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
166 & 33 (P$2_1$nb) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}165 (Pbn$2_1$) $\rightarrow$ 164, 167 (P$2_1$cn) $\rightarrow$ 166, 168 (Pc$2_1$n) $\rightarrow$ 166,}\\
& & \multicolumn{8}{l}{\color{gray}169 (Pn$2_1$a) $\rightarrow$ 166}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
170 & 34 (Pnn$2$) & mm$2$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ \\
171 & 34 (P$2$nn) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}172 (Pn$2$n) $\rightarrow$ 171}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
173 & 35 (Cmm$2$) & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ & mm$2$ \\
174 & 35 (A$2$mm) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}175 (Bm$2$m) $\rightarrow$ 174}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
176 & 36 (Cmc$2_1$) & mm$2$ & m & $\diagup$ & m & $\diagup$ & m & $\diagup$ & m \\
178 & 36 (A$2_1$ma) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}177 (Ccm$2_1$) $\rightarrow$ 176, 179 (A$2_1$am) $\rightarrow$ 178, 180 (Bb$2_1$m) $\rightarrow$ 178,}\\
& & \multicolumn{8}{l}{\color{gray}181 (Bm$2_1$b) $\rightarrow$ 178}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
182 & 37 (Ccc$2$) & mm$2$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ \\
183 & 37 (A$2$aa) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}184 (Bb$2$b) $\rightarrow$ 183}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
185 & 38 (Amm$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
187 & 38 (B$2$mm) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
188 & 38 (C$2$mm) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}186 (Bmm$2$) $\rightarrow$ 185, 189 (Cm$2$m) $\rightarrow$ 188, 190 (Am$2$m) $\rightarrow$ 187}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
191 & 39 (Abm$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
193 & 39 (B$2$cm) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
194 & 39 (C$2$mb) & mm$2$ & m & mm$2$ & m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}192 (Bma$2$) $\rightarrow$ 191, 195 (Cm$2$a) $\rightarrow$ 194, 196 (Ac$2$m) $\rightarrow$ 193}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
197 & 40 (Ama$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
199 & 40 (B$2$mb) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
200 & 40 (C$2$cm) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}198 (Bbm$2$) $\rightarrow$ 197, 201 (Cc$2$m) $\rightarrow$ 200, 202 (Am$2$a) $\rightarrow$ 199}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
203 & 41 (Aba$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
205 & 41 (B$2$cb) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
206 & 41 (C$2$cb) & mm$2$ & $1$ & $\diagup$ & $2$ or m & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}204 (Bba$2$) $\rightarrow$ 203, 207 (Cc$2$a) $\rightarrow$ 206, 208 (Ac$2$a) $\rightarrow$ 205}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
209 & 42 (Fmm$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
210 & 42 (F$2$mm) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}211 (Fm$2$m) $\rightarrow$ 210}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
212 & 43 (Fdd$2$) & mm$2$ & $2$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ \\
213 & 43 (F$2$dd) & mm$2$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ or m & $\diagup$ & $\diagup$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}214 (Fd$2$d) $\rightarrow$ 213}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
215 & 44 (Imm$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
216 & 44 (I$2$mm) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}217 (Im$2$m) $\rightarrow$ 216}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
218 & 45 (Iba$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
219 & 45 (I$2$cb) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}220 (Ic$2$a) $\rightarrow$ 219}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
221 & 46 (Ima$2$) & mm$2$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
223 & 46 (I$2$mb) & mm$2$ & m & $\diagup$ & mm$2$ & $\diagup$ & m or mm$2$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}222 (Ibm$2$) $\rightarrow$ 221, 224 (I$2$cm) $\rightarrow$ 223, 225 (Ic$2$m) $\rightarrow$ 223,}\\
& & \multicolumn{8}{l}{\color{gray}226 (Im$2$a) $\rightarrow$ 223}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
227 & 47 (P$2/$m$2/$m$2/$m) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
228 & 48 (P$2/$n$2/$n$2/$n) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}229 (P$2/$n$2/$n$2/$n) $\rightarrow$ 228}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
230 & 49 (P$2/$c$2/$c$2/$m) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
231 & 49 (P$2/$m$2/$a$2/$a) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}232 (P$2/$b$2/$m$2/$b) $\rightarrow$ 231}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
233 & 50 (P$2/$b$2/$a$2/$n) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
235 & 50 (P$2/$n$2/$c$2/$b) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}234 (P$2/$b$2/$a$2/$n) $\rightarrow$ 233, 236 (P$2/$n$2/$c$2/$b) $\rightarrow$ 235, 237 (P$2/$c$2/$n$2/$a) $\rightarrow$ 235,}\\
& & \multicolumn{8}{l}{\color{gray}238 (P$2/$c$2/$n$2/$a) $\rightarrow$ 235}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
239 & 51 (P$2_1/$m$2/$m$2/$a) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
242 & 51 (P$2/$c$2/$m$2_1/$m) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}240 (P$2/$m$2_1/$m$2/$b) $\rightarrow$ 239, 241 (P$2/$b$2_1/$m$2/$m) $\rightarrow$ 239, 243 (P$2/$m$2/$c$2_1/$m) $\rightarrow$ 242,}\\
& & \multicolumn{8}{l}{\color{gray}244 (P$2_1/$m$2/$a$2/$m) $\rightarrow$ 239}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
245 & 52 (P$2/$n$2_1/$n$2/$a) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
247 & 52 (P$2/$b$2/$n$2_1/$n) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}246 (P$2_1/$n$2/$n$2/$b) $\rightarrow$ 245, 248 (P$2/$c$2_1/$n$2/$n) $\rightarrow$ 245, 249 (P$2_1/$n$2/$c$2/$n) $\rightarrow$ 245,}\\
& & \multicolumn{8}{l}{\color{gray}250 (P$2/$n$2/$a$2_1/$n) $\rightarrow$ 247}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
251 & 53 (P$2/$m$2/$n$2_1/$a) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
253 & 53 (P$2_1/$b$2/$m$2/$n) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
254 & 53 (P$2_1/$c$2/$n$2/$m) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}252 (P$2/$n$2/$m$2_1/$b) $\rightarrow$ 251, 255 (P$2/$n$2_1/$c$2/$m) $\rightarrow$ 254, 256 (P$2/$m$2_1/$a$2/$n) $\rightarrow$ 253}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
257 & 54 (P$2_1/$c$2/$c$2/$a) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
259 & 54 (P$2/$b$2_1/$a$2/$a) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
260 & 54 (P$2/$c$2/$a$2_1/$a) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}258 (P$2/$c$2_1/$c$2/$b) $\rightarrow$ 257, 261 (P$2/$b$2/$c$2_1/$b) $\rightarrow$ 260, 262 (P$2_1/$b$2/$a$2/$b) $\rightarrow$ 259}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
263 & 55 (P$2_1/$b$2_1/$a$2/$m) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
264 & 55 (P$2/$m$2_1/$c$2_1/$b) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}265 (P$2_1/$c$2/$m$2_1/$a) $\rightarrow$ 264}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
266 & 56 (P$2_1/$c$2_1/$c$2/$n) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
267 & 56 (P$2/$n$2_1/$a$2_1/$a) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}268 (P$2_1/$b$2/$n$2_1/$b) $\rightarrow$ 267}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
269 & 57 (P$2/$b$2_1/$c$2_1/$m) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
272 & 57 (P$2_1/$m$2_1/$a$2/$b) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}270 (P$2_1/$c$2/$a$2_1/$m) $\rightarrow$ 269, 271 (P$2_1/$m$2/$c$2_1/$a) $\rightarrow$ 269, 273 (P$2_1/$b$2_1/$m$2/$a) $\rightarrow$ 272,}\\
& & \multicolumn{8}{l}{\color{gray}274 (P$2/$c$2_1/$m$2_1/$b) $\rightarrow$ 269}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
275 & 58 (P$2_1/$n$2_1/$n$2/$m) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
276 & 58 (P$2/$m$2_1/$n$2_1/$n) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}277 (P$2_1/$n$2/$m$2_1/$n) $\rightarrow$ 276}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
278 & 59 (P$2_1/$m$2_1/$m$2/$n) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
280 & 59 (P$2/$n$2_1/$m$2_1/$m) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}279 (P$2_1/$m$2_1/$m$2/$n) $\rightarrow$ 278, 281 (P$2/$n$2_1/$m$2_1/$m) $\rightarrow$ 280, 282 (P$2_1/$m$2/$n$2_1/$m) $\rightarrow$ 280,}\\
& & \multicolumn{8}{l}{\color{gray}283 (P$2_1/$m$2/$n$2_1/$m) $\rightarrow$ 280}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
284 & 60 (P$2_1/$b$2/$c$2_1/$n) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
286 & 60 (P$2_1/$n$2_1/$c$2/$a) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}285 (P$2/$c$2_1/$a$2_1/$n) $\rightarrow$ 284, 287 (P$2_1/$n$2/$a$2_1/$b) $\rightarrow$ 284, 288 (P$2/$b$2_1/$n$2_1/$a) $\rightarrow$ 284,}\\
& & \multicolumn{8}{l}{\color{gray}289 (P$2_1/$c$2_1/$n$2/$b) $\rightarrow$ 286}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
290 & 61 (P$2_1/$b$2_1/$c$2_1/$a) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}291 (P$2_1/$c$2_1/$a$2_1/$b) $\rightarrow$ 290}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
292 & 62 (P$2_1/$n$2_1/$m$2_1/$a) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}293 (P$2_1/$m$2_1/$n$2_1/$b) $\rightarrow$ 292, 294 (P$2_1/$b$2_1/$n$2_1/$m) $\rightarrow$ 292, 295 (P$2_1/$c$2_1/$m$2_1/$n) $\rightarrow$ 292,}\\
& & \multicolumn{8}{l}{\color{gray}296 (P$2_1/$m$2_1/$c$2_1/$n) $\rightarrow$ 292, 297 (P$2_1/$n$2_1/$a$2_1/$m) $\rightarrow$ 292}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
298 & 63 (C$2/$m$2/$c$2_1/$m) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
300 & 63 (A$2_1/$m$2/$m$2/$a) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}299 (C$2/$c$2/$m$2_1/$m) $\rightarrow$ 298, 301 (A$2_1/$m$2/$a$2/$m) $\rightarrow$ 300, 302 (B$2/$b$2_1/$m$2/$m) $\rightarrow$ 300,}\\
& & \multicolumn{8}{l}{\color{gray}303 (B$2/$m$2_1/$m$2/$b) $\rightarrow$ 300}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
304 & 64 (C$2/$m$2/$c$2_1/$a) & mmm & m & $\diagup$ & $2/$m or mm$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
306 & 64 (A$2_1/$b$2/$m$2/$a) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}305 (C$2/$c$2/$m$2_1/$b) $\rightarrow$ 304, 307 (A$2_1/$c$2/$a$2/$m) $\rightarrow$ 306, 308 (B$2/$b$2_1/$c$2/$m) $\rightarrow$ 306,}\\
& & \multicolumn{8}{l}{\color{gray}309 (B$2/$m$2_1/$a$2/$b) $\rightarrow$ 306}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
310 & 65 (C$2/$m$2/$m$2/$m) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
311 & 65 (A$2/$m$2/$m$2/$m) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}312 (B$2/$m$2/$m$2/$m) $\rightarrow$ 311}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
313 & 66 (C$2/$c$2/$c$2/$m) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
314 & 66 (A$2/$m$2/$a$2/$a) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}315 (B$2/$b$2/$m$2/$b) $\rightarrow$ 314}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
316 & 67 (C$2/$m$2/$m$2/$a) & mmm & mm$2$ & mmm & mm$2$ or mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
318 & 67 (A$2/$b$2/$m$2/$m) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}317 (C$2/$m$2/$m$2/$b) $\rightarrow$ 316, 319 (A$2/$c$2/$m$2/$m) $\rightarrow$ 318, 320 (B$2/$m$2/$c$2/$m) $\rightarrow$ 318,}\\
& & \multicolumn{8}{l}{\color{gray}321 (B$2/$m$2/$a$2/$m) $\rightarrow$ 318}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
322 & 68 (C$2/$c$2/$c$2/$a) & mmm & $2$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
326 & 68 (A$2/$b$2/$a$2/$a) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}323 (C$2/$c$2/$c$2/$a) $\rightarrow$ 322, 324 (C$2/$c$2/$c$2/$b) $\rightarrow$ 322, 325 (C$2/$c$2/$c$2/$b) $\rightarrow$ 322,}\\
& & \multicolumn{8}{l}{\color{gray}327 (A$2/$b$2/$a$2/$a) $\rightarrow$ 326, 328 (A$2/$c$2/$a$2/$a) $\rightarrow$ 326, 329 (A$2/$c$2/$a$2/$a) $\rightarrow$ 326,}\\
& & \multicolumn{8}{l}{\color{gray}330 (B$2/$b$2/$c$2/$b) $\rightarrow$ 326, 331 (B$2/$b$2/$c$2/$b) $\rightarrow$ 326, 332 (B$2/$b$2/$a$2/$b) $\rightarrow$ 326,}\\
& & \multicolumn{8}{l}{\color{gray}333 (B$2/$b$2/$a$2/$b) $\rightarrow$ 326}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
334 & 69 (F$2/$m$2/$m$2/$m) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
335 & 70 (F$2/$d$2/$d$2/$d) & mmm & $2$ & $\diagup$ & $\diagup$ & $\diagup$ & $2/$m or $222$ & $\diagup$ & $\diagup$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}336 (F$2/$d$2/$d$2/$d) $\rightarrow$ 335}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
337 & 71 (I$2/$m$2/$m$2/$m) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
338 & 72 (I$2/$b$2/$a$2/$m) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}339 (I$2/$m$2/$c$2/$b) $\rightarrow$ 338, 340 (I$2/$c$2/$m$2/$a) $\rightarrow$ 338}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
341 & 73 (I$2/$b$2/$c$2/$a) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}342 (I$2/$c$2/$a$2/$b) $\rightarrow$ 341}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
343 & 74 (I$2/$m$2/$m$2/$a) & mmm & mm$2$ & $\diagup$ & mmm & $\diagup$ & mm$2$ or mmm & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}344 (I$2/$m$2/$m$2/$b) $\rightarrow$ 343, 345 (I$2/$b$2/$m$2/$m) $\rightarrow$ 343, 346 (I$2/$c$2/$m$2/$m) $\rightarrow$ 343,}\\
& & \multicolumn{8}{l}{\color{gray}347 (I$2/$m$2/$c$2/$m) $\rightarrow$ 343, 348 (I$2/$m$2/$a$2/$m) $\rightarrow$ 343}\\
\midrule
&\multicolumn{9}{l}{Tetragonal}\\
\midrule
349 & 75 (P$4$) & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
350 & 76 (P$4_1$) & $4$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $1$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
351 & 77 (P$4_2$) & $4$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ & $\diagup$ & $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
352 & 78 (P$4_3$) & $4$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $1$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
353 & 79 (I$4$) & $4$ & $4$ & $\diagup$ & $4$ & $\diagup$ & $4$ & $\diagup$ & $4$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
354 & 80 (I$4_1$) & $4$ & $2$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
355 & 81 (P$\bar4$) & $\bar4$ & $2$ & $\bar4$ & $2$ or $\bar4$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
356 & 82 (I$\bar4$) & $\bar4$ & $2$ & $\diagup$ & $\bar4$ & $\diagup$ & $2$ or $\bar4$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
357 & 83 (P$4/$m) & $4/$m & $4$ & $4/$m & $4$ or $4/$m & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
358 & 84 (P$4_2/$m) & $4/$m & $2$ & $\diagup$ & $2/$m or $\bar4$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
359 & 85 (P$4/$n) & $4/$m & $4$ & $4/$m & $4$ or $4/$m & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}360 (P$4/$n) $\rightarrow$ 359}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
361 & 86 (P$4_2/$n) & $4/$m & $2$ & $\diagup$ & $2/$m or $\bar4$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}362 (P$4_2/$n) $\rightarrow$ 361}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
363 & 87 (I$4/$m) & $4/$m & $4$ & $\diagup$ & $4/$m & $\diagup$ & $4$ or $4/$m & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
364 & 88 (I$4_1/$a) & $4/$m & $2$ & $\diagup$ & $\diagup$ & $\diagup$ & $2/$m or $\bar4$ & $\diagup$ & $\diagup$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}365 (I$4_1/$a) $\rightarrow$ 364}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
366 & 89 (P$422$) & $422$ & $4$ & $422$ & $4$ or $422$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
367 & 90 (P$42_12$) & $422$ & $4$ & $422$ & $4$ or $422$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
368 & 91 (P$4_122$) & $422$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
369 & 92 (P$4_12_12$) & $422$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
370 & 93 (P$4_222$) & $422$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
371 & 94 (P$4_22_12$) & $422$ & $2$ & $\diagup$ & $222$ & $\diagup$ & $2$ or $222$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
372 & 95 (P$4_322$) & $422$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
373 & 96 (P$4_32_12$) & $422$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
374 & 97 (I$422$) & $422$ & $4$ & $\diagup$ & $422$ & $\diagup$ & $4$ or $422$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
375 & 98 (I$4_122$) & $422$ & $2$ & $\diagup$ & $\diagup$ & $\diagup$ & $222$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
376 & 99 (P$4$mm) & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
377 & 100 (P$4$bm) & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm & $4$mm \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
378 & 101 (P$4_2$cm) & $4$mm & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
379 & 102 (P$4_2$nm) & $4$mm & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
380 & 103 (P$4$cc) & $4$mm & $4$ & $\diagup$ & $4$ & $\diagup$ & $4$ & $\diagup$ & $4$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
381 & 104 (P$4$nc) & $4$mm & $4$ & $\diagup$ & $4$ & $\diagup$ & $4$ & $\diagup$ & $4$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
382 & 105 (P$4_2$mc) & $4$mm & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
383 & 106 (P$4_2$bc) & $4$mm & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ & $\diagup$ & mm$2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
384 & 107 (I$4$mm) & $4$mm & $4$mm & $\diagup$ & $4$mm & $\diagup$ & $4$mm & $\diagup$ & $4$mm \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
385 & 108 (I$4$cm) & $4$mm & $4$mm & $\diagup$ & $4$mm & $\diagup$ & $4$mm & $\diagup$ & $4$mm \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
386 & 109 (I$4_1$md) & $4$mm & mm$2$ & $\diagup$ & $\diagup$ & $\diagup$ & mm$2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
387 & 110 (I$4_1$cd) & $4$mm & mm$2$ & $\diagup$ & $\diagup$ & $\diagup$ & mm$2$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
388 & 111 (P$\bar42$m) & $\bar42$m & mm$2$ & $\bar42$m & $\bar42$m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
389 & 112 (P$\bar42$c) & $\bar42$m & $2$ & $\diagup$ & $222$ or $\bar4$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
390 & 113 (P$\bar42_1$m) & $\bar42$m & mm$2$ & $\bar42$m & $\bar42$m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
391 & 114 (P$\bar42_1$c) & $\bar42$m & $2$ & $\diagup$ & $222$ or $\bar4$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
392 & 115 (P$\bar4$m$2$) & $\bar42$m & mm$2$ & $\bar42$m & $\bar42$m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
393 & 116 (P$\bar4$c$2$) & $\bar42$m & $2$ & $\diagup$ & $222$ or $\bar4$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
394 & 117 (P$\bar4$b$2$) & $\bar42$m & mm$2$ & $\bar42$m & $\bar42$m or mm$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
395 & 118 (P$\bar4$n$2$) & $\bar42$m & $2$ & $\diagup$ & $222$ or $\bar4$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
396 & 119 (I$\bar4$m$2$) & $\bar42$m & mm$2$ & $\diagup$ & $\bar42$m & $\diagup$ & $\bar42$m or mm$2$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
397 & 120 (I$\bar4$c$2$) & $\bar42$m & mm$2$ & $\diagup$ & $\bar42$m & $\diagup$ & $\bar42$m or mm$2$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
398 & 121 (I$\bar42$m) & $\bar42$m & mm$2$ & $\diagup$ & $\bar42$m & $\diagup$ & $\bar42$m or mm$2$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
399 & 122 (I$\bar42$d) & $\bar42$m & $2$ & $\diagup$ & $\diagup$ & $\diagup$ & $222$ or $\bar4$ & $\diagup$ & $\diagup$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
400 & 123 (P$4/$m$2/$m$2/$m) & $4/$mmm & $4$mm & $4/$mmm & $4$mm or $4/$mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
401 & 124 (P$4/$m$2/$c$2/$c) & $4/$mmm & $4$ & $\diagup$ & $4/$m or $422$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
402 & 125 (P$4/$n$2/$b$2/$m) & $4/$mmm & $4$mm & $4/$mmm & $4$mm or $4/$mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}403 (P$4/$n$2/$b$2/$m) $\rightarrow$ 402}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
404 & 126 (P$4/$n$2/$n$2/$c) & $4/$mmm & $4$ & $\diagup$ & $4/$m or $422$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}405 (P$4/$n$2/$n$2/$c) $\rightarrow$ 404}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
406 & 127 (P$4/$m$2_1/$bm) & $4/$mmm & $4$mm & $4/$mmm & $4$mm or $4/$mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
407 & 128 (P$4/$m$2_1/$nc) & $4/$mmm & $4$ & $\diagup$ & $4/$m or $422$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
408 & 129 (P$4/$n$2_1/$mm) & $4/$mmm & $4$mm & $4/$mmm & $4$mm or $4/$mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}409 (P$4/$n$2_1/$mm) $\rightarrow$ 408}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
410 & 130 (P$4/$n$2_1/$cc) & $4/$mmm & $4$ & $\diagup$ & $4/$m or $422$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}411 (P$4/$n$2_1/$cc) $\rightarrow$ 410}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
412 & 131 (P$4_2/$m$2/$m$2/$c) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
413 & 132 (P$4_2/$m$2/$c$2/$m) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
414 & 133 (P$4_2/$n$2/$b$2/$c) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}415 (P$4_2/$n$2/$b$2/$c) $\rightarrow$ 414}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
416 & 134 (P$4_2/$n$2/$n$2/$m) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}417 (P$4_2/$n$2/$n$2/$m) $\rightarrow$ 416}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
418 & 135 (P$4_2/$m$2_1/$b$2/$c) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
419 & 136 (P$4_2/$m$2_1/$n$2/$m) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
420 & 137 (P$4_2/$n$2_1/$m$2/$c) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}421 (P$4_2/$n$2_1/$m$2/$c) $\rightarrow$ 420}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
422 & 138 (P$4_2/$n$2_1/$c$2/$m) & $4/$mmm & mm$2$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}423 (P$4_2/$n$2_1/$c$2/$m) $\rightarrow$ 422}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
424 & 139 (I$4/$m$2/$m$2/$m) & $4/$mmm & $4$mm & $\diagup$ & $4/$mmm & $\diagup$ & $4$mm or $4/$mmm & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
425 & 140 (I$4/$m$2/$c$2/$m) & $4/$mmm & $4$mm & $\diagup$ & $4/$mmm & $\diagup$ & $4$mm or $4/$mmm & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
426 & 141 (I$4_1/$a$2/$m$2/$d) & $4/$mmm & mm$2$ & $\diagup$ & $\diagup$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\diagup$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}427 (I$4_1/$a$2/$m$2/$d) $\rightarrow$ 426}\\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
428 & 142 (I$4_1/$a$2/$c$2/$d) & $4/$mmm & mm$2$ & $\diagup$ & $\diagup$ & $\diagup$ & $\bar42$m or mmm & $\diagup$ & $\diagup$ \\
&\color{gray}\itshape Equivalent Hall numbers: & \multicolumn{8}{l}{\color{gray}429 (I$4_1/$a$2/$c$2/$d) $\rightarrow$ 428}\\
\midrule
&\multicolumn{9}{l}{Trigonal}\\
\midrule
430 & 143 (P$3$) & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
431 & 144 (P$3_1$) & $3$ & $1$ & $\diagup$ & $\diagup$ & $1$ & $\diagup$ & $\diagup$ & $1$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
432 & 145 (P$3_2$) & $3$ & $1$ & $\diagup$ & $\diagup$ & $1$ & $\diagup$ & $\diagup$ & $1$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
433 & 146 (R$3$) & $3$ & $3$ & $\diagup$ & $\diagup$ & $3$ & $\diagup$ & $\diagup$ & $3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
435 & 147 (P$\bar3$) & $\bar3$ & $3$ & $\bar3$ & $3$ or $\bar3$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
436 & 148 (R$\bar3$) & $\bar3$ & $3$ & $\diagup$ & $\diagup$ & $\bar3$ & $\diagup$ & $\diagup$ & $3$ or $\bar3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
438 & 149 (P$312$) & $32$ & $3$ & $32$ & $3$ or $32$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
439 & 150 (P$321$) & $32$ & $3$ & $32$ & $3$ or $32$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
440 & 151 (P$3_112$) & $32$ & $1$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ & $1$ or $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
441 & 152 (P$3_121$) & $32$ & $1$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ & $1$ or $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
442 & 153 (P$3_212$) & $32$ & $1$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ & $1$ or $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
443 & 154 (P$3_221$) & $32$ & $1$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ & $1$ or $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
444 & 155 (R$32$) & $32$ & $3$ & $\diagup$ & $\diagup$ & $32$ & $\diagup$ & $\diagup$ & $3$ or $32$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
446 & 156 (P$3$m$1$) & $3$m & $3$m & $3$m & $3$m & $3$m & $3$m & $3$m & $3$m \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
447 & 157 (P$31$m) & $3$m & $3$m & $3$m & $3$m & $3$m & $3$m & $3$m & $3$m \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
448 & 158 (P$3$c$1$) & $3$m & $3$ & $\diagup$ & $3$ & $\diagup$ & $3$ & $\diagup$ & $3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
449 & 159 (P$31$c) & $3$m & $3$ & $\diagup$ & $3$ & $\diagup$ & $3$ & $\diagup$ & $3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
450 & 160 (R$3$m) & $3$m & $3$m & $\diagup$ & $\diagup$ & $3$m & $\diagup$ & $\diagup$ & $3$m \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
452 & 161 (R$3$c) & $3$m & $3$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
454 & 162 (P$\bar312/$m) & $\bar3$m & $3$m & $\bar3$m & $3$m or $\bar3$m & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
455 & 163 (P$\bar312/$c) & $\bar3$m & $3$ & $\diagup$ & $32$ or $\bar3$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
456 & 164 (P$\bar32/$m$1$) & $\bar3$m & $3$m & $\bar3$m & $3$m or $\bar3$m & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
457 & 165 (P$\bar32/$c$1$) & $\bar3$m & $3$ & $\diagup$ & $32$ or $\bar3$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
458 & 166 (R$\bar32/$m) & $\bar3$m & $3$m & $\diagup$ & $\diagup$ & $\bar3$m & $\diagup$ & $\diagup$ & $3$m or $\bar3$m \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
460 & 167 (R$\bar32/$c) & $\bar3$m & $3$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $32$ or $\bar3$ \\
\midrule
&\multicolumn{9}{l}{Hexagonal}\\
\midrule
462 & 168 (P$6$) & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ & $6$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
463 & 169 (P$6_1$) & $6$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $1$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
464 & 170 (P$6_5$) & $6$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $1$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
465 & 171 (P$6_2$) & $6$ & $2$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ & $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
466 & 172 (P$6_4$) & $6$ & $2$ & $\diagup$ & $\diagup$ & $2$ & $\diagup$ & $\diagup$ & $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
467 & 173 (P$6_3$) & $6$ & $3$ & $\diagup$ & $3$ & $\diagup$ & $3$ & $\diagup$ & $3$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
468 & 174 (P$\bar6$) & $\bar6$ & $3$ & $\bar6$ & $3$ or $\bar6$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
469 & 175 (P$6/$m) & $6/$m & $6$ & $6/$m & $6$ or $6/$m & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
470 & 176 (P$6_3/$m) & $6/$m & $3$ & $\diagup$ & $\bar3$ or $\bar6$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
471 & 177 (P$622$) & $622$ & $6$ & $622$ & $6$ or $622$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
472 & 178 (P$6_122$) & $622$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
473 & 179 (P$6_522$) & $622$ & $1$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $\diagup$ & $2$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
474 & 180 (P$6_222$) & $622$ & $2$ & $\diagup$ & $\diagup$ & $222$ & $\diagup$ & $\diagup$ & $2$ or $222$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
475 & 181 (P$6_422$) & $622$ & $2$ & $\diagup$ & $\diagup$ & $222$ & $\diagup$ & $\diagup$ & $2$ or $222$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
476 & 182 (P$6_322$) & $622$ & $3$ & $\diagup$ & $32$ & $\diagup$ & $3$ or $32$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
477 & 183 (P$6$mm) & $6$mm & $6$mm & $6$mm & $6$mm & $6$mm & $6$mm & $6$mm & $6$mm \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
478 & 184 (P$6$cc) & $6$mm & $6$ & $\diagup$ & $6$ & $\diagup$ & $6$ & $\diagup$ & $6$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
479 & 185 (P$6_3$cm) & $6$mm & $3$m & $\diagup$ & $3$m & $\diagup$ & $3$m & $\diagup$ & $3$m \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
480 & 186 (P$6_3$mc) & $6$mm & $3$m & $\diagup$ & $3$m & $\diagup$ & $3$m & $\diagup$ & $3$m \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
481 & 187 (P$\bar6$m$2$) & $\bar6$m$2$ & $3$m & $\bar6$m$2$ & $3$m or $\bar6$m$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
482 & 188 (P$\bar6$c$2$) & $\bar6$m$2$ & $3$ & $\diagup$ & $32$ or $\bar6$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
483 & 189 (P$\bar62$m) & $\bar6$m$2$ & $3$m & $\bar6$m$2$ & $3$m or $\bar6$m$2$ & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
484 & 190 (P$\bar62$c) & $\bar6$m$2$ & $3$ & $\diagup$ & $32$ or $\bar6$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
485 & 191 (P$6/$m$2/$m$2/$m) & $6/$mmm & $6$mm & $6/$mmm & $6$mm or $6/$mmm & $\times$ & $\times$ & $\times$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
486 & 192 (P$6/$m$2/$c$2/$c) & $6/$mmm & $6$ & $\diagup$ & $6/$m or $622$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
487 & 193 (P$6_3/$m$2/$c$2/$m) & $6/$mmm & $3$m & $\diagup$ & $\bar3$m or $\bar6$m$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\noalign{\global\arrayrulewidth=0.5px}\arrayrulecolor{gray}\midrule\arrayrulecolor{black}\noalign{\global\arrayrulewidth=1px}
488 & 194 (P$6_3/$m$2/$m$2/$c) & $6/$mmm & $3$m & $\diagup$ & $\bar3$m or $\bar6$m$2$ & $\diagup$ & $\times$ & $\diagup$ & $\times$ \\
\end{longtable}

\endgroup 
\begingroup
\LTcapwidth=0.9\textwidth
\begin{longtable}{|c|c|cc|ccc|cccc|ccccc|cccccc|}
\caption{
  LBM classification for a $N$-layer ML to its point group $G_N$.
  For a given point group and $N$, the modes are reported from left to right in order of increasing frequency.
  Raman active modes are denoted as $\ocircle$, IR active ones as $\times$, while those that are both Raman and IR active as $\otimes$.
  A red symbol indicates that the mode can be detected in a backscattering Raman experiment orthogonal to the layers.
  The irreducible representation to which each mode belongs is also reported.
  Whenever necessary, different orientations of the principal symmetry element with respect to $z$ are considered and specified in parenthesis.
  In cases where it is not possible to decouple C and LB modes, we report them noting that the mode assignment coincides with that of the corresponding mixed mode in Table\ref{tab:shear}.
}\\
\toprule
Pointgroup &\multicolumn{1}{|c|}{$N=2$} & \multicolumn{2}{|c|}{$N=3$} & \multicolumn{3}{|c|}{$N=4$} & \multicolumn{4}{|c|}{$N=5$} & \multicolumn{5}{|c|}{$N=6$} & \multicolumn{6}{|c|}{$N=7$}\\
\midrule
\endfirsthead
\multicolumn{22}{l}{\dots continues from previous page.}\\
\toprule
Pointgroup &\multicolumn{1}{|c|}{$N=2$} & \multicolumn{2}{|c|}{$N=3$} & \multicolumn{3}{|c|}{$N=4$} & \multicolumn{4}{|c|}{$N=5$} & \multicolumn{5}{|c|}{$N=6$} & \multicolumn{6}{|c|}{$N=7$}\\
\midrule
\endhead
\multicolumn{22}{r}{Continues in the next page\dots}\\
\endfoot
\bottomrule
\endlastfoot
 \multirow{2}{*}{$1$ } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}\\
\midrule
 \multirow{2}{*}{$\bar1$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}\\
\midrule
 \multirow{2}{*}{$2$ ($x$)} & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}\\
\midrule
 \multirow{2}{*}{$2$ ($z$)} & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}\\
\midrule
 \multirow{2}{*}{m ($x$)} & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}\\
\midrule
 \multirow{2}{*}{m ($z$)} & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& $\otimes$& \color{red}{$\bm\otimes$}& $\otimes$\\*
  & {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}\\
\midrule
 \multirow{2}{*}{$2/$m ($x$)} & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}\\
\midrule
 \multirow{2}{*}{$2/$m ($z$)} & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}\\
\midrule
 \multirow{2}{*}{$222$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{1}$}\\
\midrule
 \multirow{2}{*}{mm$2$ ($x$)} & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}\\
\midrule
 \multirow{2}{*}{mm$2$ ($z$)} & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}\\
\midrule
 \multirow{2}{*}{mmm } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{1u}$}\\
\midrule
 \multirow{2}{*}{$4$ } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}\\
\midrule
 \multirow{2}{*}{$\bar4$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}\\
\midrule
 \multirow{2}{*}{$4/$m } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}\\
\midrule
 \multirow{2}{*}{$422$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}\\
\midrule
 \multirow{2}{*}{$4$mm } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}\\
\midrule
 \multirow{2}{*}{$\bar42$m } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}\\
\midrule
 \multirow{2}{*}{$4/$mmm } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}\\
\midrule
 \multirow{2}{*}{$3$ } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}\\
\midrule
 \multirow{2}{*}{$\bar3$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}\\
\midrule
 \multirow{2}{*}{$32$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}\\
\midrule
 \multirow{2}{*}{$3$m } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}\\
\midrule
 \multirow{2}{*}{$\bar3$m } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}\\
\midrule
 \multirow{2}{*}{$6$ } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}\\
\midrule
 \multirow{2}{*}{$\bar6$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}\\
\midrule
 \multirow{2}{*}{$6/$m } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}\\
\midrule
 \multirow{2}{*}{$622$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{2}$}\\
\midrule
 \multirow{2}{*}{$6$mmm } & \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}& \color{red}{$\bm\otimes$}\\*
  & {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $A_{1}$}\\
\midrule
 \multirow{2}{*}{$\bar6$m$2$ } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}& {\footnotesize  $A_{1}'$}& {\footnotesize  $A_{2}''$}\\
\midrule
 \multirow{2}{*}{$6/$mmm } & \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$& \color{red}{$\bm\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}& {\footnotesize  $A_{1g}$}& {\footnotesize  $A_{2u}$}
\label{tab:layerbreathing}
\end{longtable}
\endgroup

\begingroup
\LTcapwidth=0.9\textwidth
\begin{longtable}{|c|c|cc|ccc|cccc|ccccc|cccccc|}
  \caption{
  C modes classification for a $N$-layer ML according to its point group $G_N$.
  For a given point group and $N$, the modes are reported from left to right in order of increasing frequency.
  Raman active modes are denoted as $\ocircle$, IR active ones as $\times$, while those that are both Raman and IR active as $\otimes$.
  A red symbol indicates that the Raman mode can be detected in a backscattering Raman experiment orthogonal to the layers.
  The irreducible representation to which each mode belongs is also reported.
  Whenever necessary, different orientations of the principal symmetry element with respect to the layering direction ($z$) are considered and specified in parenthesis.
  In cases where it is not possible to decouple C and LB modes, we still report them, and we note that the mode assignment coincides with that of the corresponding mixed mode in Table~\ref{tab:layerbreathing}.
  Only modes along the first principal direction are reported if the pattern of Raman/IR activity is the same as for modes along second direction, and the irreducible representations differ just by a naming convention (e.g., $B_2$ vs $B_3$), otherwise displacements in both principal directions are shown.
}\\
\toprule
Pointgroup &\multicolumn{1}{|c|}{$N=2$} & \multicolumn{2}{|c|}{$N=3$} & \multicolumn{3}{|c|}{$N=4$} & \multicolumn{4}{|c|}{$N=5$} & \multicolumn{5}{|c|}{$N=6$} & \multicolumn{6}{|c|}{$N=7$}\\
\midrule
\endfirsthead
\multicolumn{22}{l}{\dots continues from previous page.}\\
\toprule
Pointgroup &\multicolumn{1}{|c|}{$N=2$} & \multicolumn{2}{|c|}{$N=3$} & \multicolumn{3}{|c|}{$N=4$} & \multicolumn{4}{|c|}{$N=5$} & \multicolumn{5}{|c|}{$N=6$} & \multicolumn{6}{|c|}{$N=7$}\\
\midrule
\endhead
\multicolumn{22}{r}{Continues in the next page\dots}\\
\endfoot
\bottomrule
\endlastfoot
 \multirow{2}{*}{$1$ } & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}\\*
\midrule
 \multirow{2}{*}{$\bar1$ } & \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$\\*
  & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{u}$}\\*
\midrule
 \multirow{4}{*}{$2$ ($x$)} & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}\\*
 & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
 & {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $A_{}$}& {\footnotesize  $B_{}$}\\
\midrule
 \multirow{2}{*}{$2$ ($z$)} & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}& {\footnotesize  $B_{}$}\\*
\midrule
 \multirow{4}{*}{m ($x$)} & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}\\*
 & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
 & {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}'$}\\
\midrule
 \multirow{2}{*}{m ($z$)} & $\otimes$& $\otimes$& \color{red}{$\otimes$}& $\otimes$& \color{red}{$\otimes$}& $\otimes$& $\otimes$& \color{red}{$\otimes$}& $\otimes$& \color{red}{$\otimes$}& $\otimes$& \color{red}{$\otimes$}& $\otimes$& \color{red}{$\otimes$}& $\otimes$& $\otimes$& \color{red}{$\otimes$}& $\otimes$& \color{red}{$\otimes$}& $\otimes$& \color{red}{$\otimes$}\\*
  & {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}& {\footnotesize  $A_{}''$}& {\footnotesize  $A_{}'$}\\*
\midrule
 \multirow{4}{*}{$2/$m ($x$)} & \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$\\*
  & {\footnotesize  $B_{g}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $A_{u}$}\\*
 & \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$\\*
 & {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $A_{g}$}& {\footnotesize  $B_{u}$}\\
\midrule
 \multirow{2}{*}{$2/$m ($z$)} & $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$\\*
  & {\footnotesize  $B_{g}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}& {\footnotesize  $B_{g}$}& {\footnotesize  $B_{u}$}\\*
\midrule
 \multirow{2}{*}{$222$ } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $B_{2}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{3}$}\\*
\midrule
 \multirow{4}{*}{mm$2$ ($x$)} & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $B_{2}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}& {\footnotesize  $B_{2}$}& {\footnotesize  $A_{1}$}\\*
 & $\ocircle$& $\ocircle$& $\otimes$& $\ocircle$& $\otimes$& $\ocircle$& $\ocircle$& $\otimes$& $\ocircle$& $\otimes$& $\ocircle$& $\otimes$& $\ocircle$& $\otimes$& $\ocircle$& $\ocircle$& $\otimes$& $\ocircle$& $\otimes$& $\ocircle$& $\otimes$\\*
 & {\footnotesize  $A_{2}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $A_{2}$}& {\footnotesize  $B_{1}$}\\
\midrule
 \multirow{2}{*}{mm$2$ ($z$)} & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}& {\footnotesize  $B_{1}$}\\*
\midrule
 \multirow{2}{*}{mmm } & $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$\\*
  & {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}& {\footnotesize  $B_{2g}$}& {\footnotesize  $B_{3u}$}\\*
\midrule
 \multirow{2}{*}{$4$ } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$\bar4$ } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$4/$m } & $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$\\*
  & {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}\\*
\midrule
 \multirow{2}{*}{$422$ } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$4$mm } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$\bar42$m } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$4/$mmm } & $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$\\*
  & {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}\\*
\midrule
 \multirow{2}{*}{$3$ } & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$\bar3$ } & \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$\\*
  & {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}\\*
\midrule
 \multirow{2}{*}{$32$ } & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$3$m } & \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}& \color{red}{$\otimes$}\\*
  & {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}& {\footnotesize  $E_{}$}\\*
\midrule
 \multirow{2}{*}{$\bar3$m } & \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$& \color{red}{$\ocircle$}& $\times$\\*
  & {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}& {\footnotesize  $E_{g}$}& {\footnotesize  $E_{u}$}\\*
\midrule
 \multirow{2}{*}{$6$ } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}\\*
\midrule
 \multirow{2}{*}{$\bar6$ } & $\ocircle$& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}\\*
  & {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}\\*
\midrule
 \multirow{2}{*}{$6/$m } & $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$\\*
  & {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}\\*
\midrule
 \multirow{2}{*}{$622$ } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}\\*
\midrule
 \multirow{2}{*}{$6$mmm } & $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$& $\otimes$\\*
  & {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}& {\footnotesize  $E_{1}$}\\*
\midrule
 \multirow{2}{*}{$\bar6$m$2$ } & $\ocircle$& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}& $\ocircle$& \color{red}{$\otimes$}\\*
  & {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}& {\footnotesize  $E_{}''$}& {\footnotesize  $E_{}'$}\\*
\midrule
 \multirow{2}{*}{$6/$mmm } & $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\ocircle$& $\times$& $\ocircle$& $\times$& $\ocircle$& $\times$\\*
  & {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}& {\footnotesize  $E_{1g}$}& {\footnotesize  $E_{1u}$}
\label{tab:shear}
\end{longtable}
